Off-shell photon distribution amplitudes in the low-energy effective theory of QCD

Based on the principle of the Lorentz covariance the transition matrix elements from an off-shell photon state to the vacuum are decomposed into the light-cone photon DAs, in which only two transversal DAs survive in the on-shell limit. The eight off-shell light-cone photon distribution amplitudes (DAs) corresponding to chiral-odd and chiral-even up to twist-four and the corresponding coupling constants are studied systematically in the instanton vacuum model of quantum chromodynamics (QCD). The various individual photon DA multiplied by its corresponding coupling constant is expressed in terms of the correlation functions, which are connected with the spectral densities of an effective quark propagator, and then evaluated in the low-energy effective theory derived from the instanton vacuum model of QCD. The explicit analytical expressions and the numerical results for the photon DAs and their coupling constants are given.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

